Study of the process $e^+e^- \to \omega\pi^0 \to \pi^+\pi^-\pi^0\pi^0$ in the energy range $1.05-2.00$ GeV with SND

The process $e^+e^- \to \omega\pi^0 \to \pi^+\pi^-\pi^0\pi^0$ is studied in the center-of-mass energy region $1.05-2.00$ GeV using data with an integral luminosity of about 35 pb$^{-1}$ collected with the SND detector at the VEPP-2000 $e^+e^-$ collider. In the energy range under study, the value of the measured Born cross section varies from 0.7 to 18 nb. The statistical uncertainty of the cross section is $2-23$%, while the systematic uncertainty is in the range of $3.0-14.2$%. The results are consistent with previous measurements but have better accuracy.

==> figs/diagA1pi_.tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagA1pi_x.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{7cm}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51612903)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagA1pi.pdf}}%
    \put(0.16705069,0.36981567){$e^-$}%
    \put(0.17233386,0.13197733){$e^+$}%
    \put(0.43317974,0.31221198){$\rho'$}%
    \put(0.62442401,0.10903226){$\rho^-$}%
    \put(0.44967742,0.16359447){$a_1^-$}%
    \put(0.63709682,0.42050691){$\pi^+$}%
    \put(0.72465441,0.32142857){$\pi^0$}%
    \put(0.87096774,0.28801843){$\pi^0$}%
    \put(0.87462158,0.0487824){$\pi^-$}%
  \end{picture}%
\endgroup%


==> figs/diagWpi0_.tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagWpi0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{7cm}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51612903)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagWpi0.pdf}}%
    \put(0.16705069,0.36981567){$e^-$}%
    \put(0.17233386,0.13197733){$e^+$}%
    \put(0.43317974,0.31221198){$\rho'$}%
    \put(0.62672813,0.13940093){$\rho$}%
    \put(0.47350233,0.17972351){$\omega$}%
    \put(0.63709682,0.42050691){$\pi^0$}%
    \put(0.72465441,0.32142857){$\pi^0$}%
    \put(0.87096774,0.28801843){$\pi^+$}%
    \put(0.87462158,0.0487824){$\pi^-$}%
  \end{picture}%
\endgroup%


==> figs/diagf0rho_.tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagf0rho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{7cm}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51612903)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagf0rho.pdf}}%
    \put(0.16705069,0.36981567){$e^-$}%
    \put(0.17233386,0.13197733){$e^+$}%
    \put(0.43317974,0.31221198){$\rho'$}%
    \put(0.53467392,0.36749989){$\rho$}%
    \put(0.51260499,0.1585429){$f_0$}%
    \put(0.80491249,0.07754384){$\pi^0$}%
    \put(0.80937687,0.21552547){$\pi^0$}%
    \put(0.80661124,0.43465348){$\pi^+$}%
    \put(0.80537725,0.30213517){$\pi^-$}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{diagf0rho.pdf}}%
  \end{picture}%
\endgroup%


==> figs/diagrhorho_.tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagf0rho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{7cm}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51612903)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagf0rho.pdf}}%
    \put(0.16705069,0.36981567){$e^-$}%
    \put(0.17233386,0.13197733){$e^+$}%
    \put(0.43317974,0.31221198){$\rho'$}%
    \put(0.53467392,0.36749989){$\rho^-$}%
    \put(0.50260499,0.1285429){$\rho^+$}%
    \put(0.80491249,0.07754384){$\pi^0$}%
    \put(0.80937687,0.2552547){$\pi^+$}%
    \put(0.80661124,0.43465348){$\pi^0$}%
    \put(0.80537725,0.30213517){$\pi^-$}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{diagf0rho.pdf}}%
  \end{picture}%
\endgroup%

